Emergence of the Primacy Effect in Structured State-Space Models

Structured state-space models (SSMs) have been developed to offer more persistent memory retention than traditional recurrent neural networks, while maintaining real-time inference capabilities and addressing the time-complexity limitations of Transformers. Despite this intended persistence, the memory mechanism of canonical SSMs is theoretically designed to decay monotonically over time, meaning that more recent inputs are expected to be retained more accurately than earlier ones. Contrary to this theoretical expectation, however, the present study reveals a counterintuitive finding: when trained and evaluated on a synthetic, statistically balanced memorization task, SSMs predominantly preserve the *initially* presented data in memory. This pattern of memory bias, known as the *primacy effect* in psychology, presents a non-trivial challenge to the current theoretical understanding of SSMs and opens new avenues for future research.

==> figs/associative-recall.tex <==
% \tikzset{cross/.style={cross out, draw=orange, fill=none}, cross/.default={2pt}}
\begin{tikzpicture}[node distance=1.4em,font=\fontsize{8pt}{8pt}\selectfont]
    % RNN
    \node[rounded rectangle,draw,align=center] (RNN1) at (0,0) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN1,align=center] (RNN2) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN2,align=center] (RNN3) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN3,align=center] (RNN3_2) {SSM};%\\or\\RNN};
    \node[right=of RNN3_2] (RNN_dots) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots,align=center] (RNN4) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN4,align=center] (RNN4_2) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN4_2,align=center] (RNN5) {SSM};%\\or\\RNN};
    % \node[right=of RNN5] (RNN_dots2) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN5,align=center] (RNN6) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN6,align=center] (RNN7) {SSM};%\\or\\RNN};
    \node[right=of RNN7] (RNN_dots2) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots2,align=center] (RNN8) {SSM};%\\or\\RNN};
    \draw[->,ultra thick] (RNN1) -- (RNN2);
    \draw[->,ultra thick] (RNN2) -- (RNN3);
    \draw[->,ultra thick] (RNN3) -- (RNN3_2);
    \draw[->,ultra thick] (RNN3_2) -- (RNN_dots);
    \draw[->,ultra thick] (RNN_dots) -- (RNN4);
    \draw[->,ultra thick] (RNN4_2) -- (RNN5);
    \draw[->,ultra thick] (RNN4) -- (RNN4_2);
    \draw[->,ultra thick] (RNN7) -- (RNN_dots2);
    \draw[->,ultra thick] (RNN_dots2) -- (RNN8);
    \draw[->,ultra thick] (RNN6) -- (RNN7);
    \draw[->,ultra thick] (RNN5) -- (RNN6);
    % % Embedding
    % % t=1
    % \node[below=1.5em of RNN1,rectangle,fill=black!6.3822,minimum size=0.025em] (embed1_1) {};
    %     \node[anchor=north,rectangle,fill=black!71.1932,minimum size=0.025em] (embed1_2) at (embed1_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed1_3) at (embed1_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!28.4883,minimum size=0.05em,yshift=-0.5em] (embed1_4) at (embed1_2.south) {};
    %     \draw[densely dotted,thick] (embed1_2.south) -- (embed1_4.north);
    %     \draw[violet,ultra thick] (embed1_1.north west) rectangle (embed1_4.south east);
    % % t=2
    % \node[below=1.5em of RNN2,rectangle,fill=black!43.4254,minimum size=0.025em] (embed2_1) {};
    %     \node[anchor=north,rectangle,fill=black!28.9347,minimum size=0.025em] (embed2_2) at (embed2_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed2_3) at (embed2_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!99.3098,minimum size=0.05em,yshift=-0.5em] (embed2_4) at (embed2_2.south) {};
    %     \draw[densely dotted,thick] (embed2_2.south) -- (embed2_4.north);
    %     \draw[violet,ultra thick] (embed2_1.north west) rectangle (embed2_4.south east);
    % % t=3
    % \node[below=1.5em of RNN3,rectangle,fill=black!13.5946,minimum size=0.025em] (embed3_1) {};
    %     \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed3_2) at (embed3_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed3_3) at (embed3_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed3_4) at (embed3_2.south) {};
    %     \draw[densely dotted,thick] (embed3_2.south) -- (embed3_4.north);
    %     \draw[violet,ultra thick] (embed3_1.north west) rectangle (embed3_4.south east);
    % % dots
    % \node[] (embed_dots) at (RNN_dots|-embed1_2.south) {$\cdots$};
    % % t=4
    % \node[below=1.5em of RNN4,rectangle,fill=black!24.0146,minimum size=0.025em] (embed4_1) {};
    %     \node[anchor=north,rectangle,fill=black!44.4282,minimum size=0.025em] (embed4_2) at (embed4_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed4_3) at (embed4_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!15.9579,minimum size=0.05em,yshift=-0.5em] (embed4_4) at (embed4_2.south) {};
    %     \draw[densely dotted,thick] (embed4_2.south) -- (embed4_4.north);
    %     \draw[violet,ultra thick] (embed4_1.north west) rectangle (embed4_4.south east);
    % % t=5
    % \node[below=1.5em of RNN5,rectangle,fill=black!13.5946,minimum size=0.025em] (embed5_1) {};
    %     \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed5_2) at (embed5_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed5_3) at (embed5_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed5_4) at (embed5_2.south) {};
    %     \draw[densely dotted,thick] (embed5_2.south) -- (embed5_4.north);
    %     \draw[blue,ultra thick] (embed5_1.north west) rectangle (embed5_4.south east);
    % % dots2
    % \node[] (embed_dots2) at (RNN_dots2|-embed1_2.south) {$\cdots$};
    % % t=6
    % \node[below=1.5em of RNN6,rectangle,fill=black!33.8048,minimum size=0.025em] (embed6_1) {};
    %     \node[anchor=north,rectangle,fill=black!17.7876,minimum size=0.025em] (embed6_2) at (embed6_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed6_3) at (embed6_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!42.1924,minimum size=0.05em,yshift=-0.5em] (embed6_4) at (embed6_2.south) {};
    %     \draw[densely dotted,thick] (embed6_2.south) -- (embed6_4.north);
    %     \draw[orange,ultra thick] (embed6_1.north west) rectangle (embed6_4.south east);
    % % t=7
    % \node[below=1.5em of RNN7,rectangle,fill=black!24.0146,minimum size=0.025em] (embed7_1) {};
    %     \node[anchor=north,rectangle,fill=black!44.4282,minimum size=0.025em] (embed7_2) at (embed7_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed7_3) at (embed7_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!15.9579,,minimum size=0.05em,yshift=-0.5em] (embed7_4) at (embed7_2.south) {};
    %     \draw[densely dotted,thick] (embed7_2.south) -- (embed7_4.north);
    %     \draw[blue,ultra thick] (embed7_1.north west) rectangle (embed7_4.south east);
    % % t=8
    % \node[below=1.5em of RNN8,rectangle,fill=black!36.3285,minimum size=0.025em] (embed8_1) {};
    %     \node[anchor=north,rectangle,fill=black!60.9385,minimum size=0.025em] (embed8_2) at (embed8_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed8_3) at (embed8_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!68.8193,minimum size=0.05em,yshift=-0.5em] (embed8_4) at (embed8_2.south) {};
    %     \draw[densely dotted,thick] (embed8_2.south) -- (embed8_4.north);
    %     \draw[orange,ultra thick] (embed8_1.north west) rectangle (embed8_4.south east);
    % \draw[->,ultra thick,violet] (embed1_1) -- (RNN1);
    % \draw[->,ultra thick,violet] (embed2_1) -- (RNN2);
    % \draw[->,ultra thick,violet] (embed3_1) -- (RNN3);
    % \draw[->,ultra thick,violet] (embed4_1) -- (RNN4);
    % \draw[->,ultra thick,blue] (embed5_1) -- (RNN5);
    % \draw[->,ultra thick,orange] (embed6_1) -- (RNN6);
    % \draw[->,ultra thick,blue] (embed7_1) -- (RNN7);
    % \draw[->,ultra thick,orange] (embed8_1) -- (RNN8);
    % Embedding layer
    \path let \p1=(RNN1.west), \p2=(RNN8.east) in (RNN1) to (RNN8)
        node[anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (embed_layer)
        at (RNN1.west|-RNN8.south)%embed8_4.south)
        {Embedding};
    \draw[->,ultra thick,violet] (RNN1|-embed_layer.north) -- (RNN1);%(embed1_4);
    \draw[->,ultra thick,violet] (RNN2|-embed_layer.north) -- (RNN2);%(embed2_4);
    \draw[->,ultra thick,violet] (RNN3|-embed_layer.north) -- (RNN3);%(embed3_4);
    \draw[->,ultra thick,violet] (RNN3_2|-embed_layer.north) -- (RNN3_2);%(embed3_4);
    \draw[->,ultra thick,violet] (RNN4|-embed_layer.north) -- (RNN4);%(embed4_4);
    \draw[->,ultra thick,violet] (RNN4_2|-embed_layer.north) -- (RNN4_2);%(embed4_4);
    \draw[->,ultra thick,blue] (RNN5|-embed_layer.north) -- (RNN5);%(embed5_4);
    \draw[->,ultra thick,blue] (RNN6|-embed_layer.north) -- (RNN6);%(embed6_4);
    \draw[->,ultra thick,blue] (RNN7|-embed_layer.north) -- (RNN7);%(embed7_4);
    \draw[->,ultra thick,blue] (RNN8|-embed_layer.north) -- (RNN8);%(embed8_4);
    % inputs
    \node[yshift=-2em,text=violet] (input1) at (RNN1|-embed_layer.south) {8};
    \node[text=violet] (input2) at (RNN2|-input1) {29};
    \node[text=violet] (input3) at (RNN3|-input1) {2};
    \node[text=violet] (input3_2) at (RNN3_2|-input1) {17};
    \node[text=violet] (input_dots) at (RNN_dots|-input1) {$\cdots$};
    \node[text=violet] (input4) at (RNN4|-input1) {11};
    \node[text=violet] (input4_2) at (RNN4_2|-input1) {34};
    \node[text=blue] (input5) at (RNN5|-input1) {2};
    \node[text=blue] (input_dots2) at (RNN_dots2|-input1) {$\cdots$};
    \node[text=blue] (input6) at (RNN6|-input1) {8};
    % \node[text=orange,anchor=north] (input6other) at (input6.south) {17};
    \node[text=blue] (input7) at (RNN7|-input1) {11};
    \node[text=blue] (input8) at (RNN8|-input1) {29};
    % \node[text=orange,anchor=north] (input8other) at (input8.south) {34};
    \draw[->,ultra thick,violet] (input1) -- (RNN1|-embed_layer.south);
    \draw[->,ultra thick,violet] (input2) -- (RNN2|-embed_layer.south);
    \draw[->,ultra thick,violet] (input3) -- (RNN3|-embed_layer.south);
    \draw[->,ultra thick,violet] (input3_2) -- (RNN3_2|-embed_layer.south);
    \draw[->,ultra thick,violet] (input4) -- (RNN4|-embed_layer.south);
    \draw[->,ultra thick,violet] (input4_2) -- (RNN4_2|-embed_layer.south);
    \draw[->,ultra thick,blue] (input5) -- (RNN5|-embed_layer.south);
    \draw[->,ultra thick,blue] (input6) -- (RNN6|-embed_layer.south);
    \draw[->,ultra thick,blue] (input7) -- (RNN7|-embed_layer.south);
    \draw[->,ultra thick,blue] (input8) -- (RNN8|-embed_layer.south);
    \node[anchor=north west,align=center,text=violet] (input_ann) at (input1.south west) {\textbf{Study Items}\\(Non-Repeating Random Integers)};
    % Filler
    % \node[anchor=north,align=center,text=orange,yshift=0.5em] (other) at (input6other.south-|input_dots2) {\textbf{Replacement w/ Distractors}\\(Random Non-Repeating Complements)};
    % Reaout layer
    \path let \p1=(RNN5.west), \p2=(RNN8.east) in (RNN5) to (RNN8)
        node[above=2em of RNN5.north west, anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw] (readout_layer) {Linear$\to$Softmax};
    \draw[->,ultra thick,orange] (RNN5) -- (RNN5|-readout_layer.south);
    \draw[->,ultra thick,orange] (RNN6) -- (RNN6|-readout_layer.south);
    \draw[->,ultra thick,orange] (RNN7) -- (RNN7|-readout_layer.south);
    \draw[->,ultra thick,orange] (RNN8) -- (RNN8|-readout_layer.south);
    % output for palindrome
    \node[text=orange,yshift=2em] (sort5) at (RNN5|-readout_layer.north) {17};
    \node[text=orange] (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    \node[text=orange] (sort6) at (RNN6|-sort5) {29};
    \node[text=orange] (sort7) at (RNN7|-sort5) {34};
    \node[text=orange] (sort8) at (RNN8|-sort5) {2};
    \draw[->,ultra thick,orange] (RNN5|-readout_layer.north) -- (sort5);
    \draw[->,ultra thick,orange] (RNN6|-readout_layer.north) -- (sort6);
    \draw[->,ultra thick,orange] (RNN7|-readout_layer.north) -- (sort7);
    \draw[->,ultra thick,orange] (RNN8|-readout_layer.north) -- (sort8);
    \node[anchor=south,text=orange] (sort_ann) at (sort7.north) {\textbf{Recall Successors}};
    \path let \p1=(input1.west), \p2=(input4.east) in (input1) to (input4)
        node[anchor=west, minimum width=\x2-\x1+1em, rounded rectangle, draw, dotted,thick,blue] (inputs) at (input1.west|-input4.east) {\phantom{M}};
    \path let \p1=(input5.west), \p2=(input8.east) in (input5) to (input8)
        node[anchor=west, minimum width=\x2-\x1+1em, rounded rectangle, draw, dotted,thick,blue] (shuffled) at (input5.west|-input8.east) {\phantom{M}};
    % \draw [decoration={brace,mirror,amplitude=0.5em},decorate,ultra thick,violet] (input1.south west) -- (input4.south east);
    % \draw [decoration={brace,mirror,amplitude=0.5em},decorate,ultra thick,violet] (input5.south west) -- (input8.south east);
    \draw[->,ultra thick,blue] (input4.south west) to [bend right=45] node [below,anchor=north west] {\textbf{Shuffle}} (input5.south east);
    \end{tikzpicture}

==> figs/binary-verification.tex <==
% \tikzset{cross/.style={cross out, draw=orange, fill=none}, cross/.default={2pt}}
\begin{tikzpicture}[node distance=1.4em,font=\fontsize{8pt}{8pt}\selectfont]
    % RNN
    \node[rounded rectangle,draw,align=center] (RNN1) at (0,0) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN1,align=center] (RNN2) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN2,align=center] (RNN3) {SSM};%\\or\\RNN};
    \node[right=of RNN3] (RNN_dots) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots,align=center] (RNN4) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN4,align=center] (RNN5) {SSM};%\\or\\RNN};
    % \node[right=of RNN5] (RNN_dots2) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN5,align=center] (RNN6) {SSM};%\\or\\RNN};
    \node[rounded rectangle,draw,right=of RNN6,align=center] (RNN7) {SSM};%\\or\\RNN};
    \node[right=of RNN7] (RNN_dots2) {$\cdots$};
    \node[rounded rectangle,draw,right=of RNN_dots2,align=center] (RNN8) {SSM};%\\or\\RNN};
    \draw[->,ultra thick] (RNN1) -- (RNN2);
    \draw[->,ultra thick] (RNN2) -- (RNN3);
    \draw[->,ultra thick] (RNN3) -- (RNN_dots);
    \draw[->,ultra thick] (RNN_dots) -- (RNN4);
    \draw[->,ultra thick] (RNN4) -- (RNN5);
    \draw[->,ultra thick] (RNN7) -- (RNN_dots2);
    \draw[->,ultra thick] (RNN_dots2) -- (RNN8);
    \draw[->,ultra thick] (RNN6) -- (RNN7);
    \draw[->,ultra thick] (RNN5) -- (RNN6);
    % % Embedding
    % % t=1
    % \node[below=1.5em of RNN1,rectangle,fill=black!6.3822,minimum size=0.025em] (embed1_1) {};
    %     \node[anchor=north,rectangle,fill=black!71.1932,minimum size=0.025em] (embed1_2) at (embed1_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed1_3) at (embed1_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!28.4883,minimum size=0.05em,yshift=-0.5em] (embed1_4) at (embed1_2.south) {};
    %     \draw[densely dotted,thick] (embed1_2.south) -- (embed1_4.north);
    %     \draw[violet,ultra thick] (embed1_1.north west) rectangle (embed1_4.south east);
    % % t=2
    % \node[below=1.5em of RNN2,rectangle,fill=black!43.4254,minimum size=0.025em] (embed2_1) {};
    %     \node[anchor=north,rectangle,fill=black!28.9347,minimum size=0.025em] (embed2_2) at (embed2_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed2_3) at (embed2_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!99.3098,minimum size=0.05em,yshift=-0.5em] (embed2_4) at (embed2_2.south) {};
    %     \draw[densely dotted,thick] (embed2_2.south) -- (embed2_4.north);
    %     \draw[violet,ultra thick] (embed2_1.north west) rectangle (embed2_4.south east);
    % % t=3
    % \node[below=1.5em of RNN3,rectangle,fill=black!13.5946,minimum size=0.025em] (embed3_1) {};
    %     \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed3_2) at (embed3_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed3_3) at (embed3_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed3_4) at (embed3_2.south) {};
    %     \draw[densely dotted,thick] (embed3_2.south) -- (embed3_4.north);
    %     \draw[violet,ultra thick] (embed3_1.north west) rectangle (embed3_4.south east);
    % % dots
    % \node[] (embed_dots) at (RNN_dots|-embed1_2.south) {$\cdots$};
    % % t=4
    % \node[below=1.5em of RNN4,rectangle,fill=black!24.0146,minimum size=0.025em] (embed4_1) {};
    %     \node[anchor=north,rectangle,fill=black!44.4282,minimum size=0.025em] (embed4_2) at (embed4_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed4_3) at (embed4_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!15.9579,minimum size=0.05em,yshift=-0.5em] (embed4_4) at (embed4_2.south) {};
    %     \draw[densely dotted,thick] (embed4_2.south) -- (embed4_4.north);
    %     \draw[violet,ultra thick] (embed4_1.north west) rectangle (embed4_4.south east);
    % % t=5
    % \node[below=1.5em of RNN5,rectangle,fill=black!13.5946,minimum size=0.025em] (embed5_1) {};
    %     \node[anchor=north,rectangle,fill=black!78.9994,minimum size=0.025em] (embed5_2) at (embed5_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed5_3) at (embed5_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!5.0599,minimum size=0.05em,yshift=-0.5em] (embed5_4) at (embed5_2.south) {};
    %     \draw[densely dotted,thick] (embed5_2.south) -- (embed5_4.north);
    %     \draw[blue,ultra thick] (embed5_1.north west) rectangle (embed5_4.south east);
    % % dots2
    % \node[] (embed_dots2) at (RNN_dots2|-embed1_2.south) {$\cdots$};
    % % t=6
    % \node[below=1.5em of RNN6,rectangle,fill=black!33.8048,minimum size=0.025em] (embed6_1) {};
    %     \node[anchor=north,rectangle,fill=black!17.7876,minimum size=0.025em] (embed6_2) at (embed6_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed6_3) at (embed6_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!42.1924,minimum size=0.05em,yshift=-0.5em] (embed6_4) at (embed6_2.south) {};
    %     \draw[densely dotted,thick] (embed6_2.south) -- (embed6_4.north);
    %     \draw[orange,ultra thick] (embed6_1.north west) rectangle (embed6_4.south east);
    % % t=7
    % \node[below=1.5em of RNN7,rectangle,fill=black!24.0146,minimum size=0.025em] (embed7_1) {};
    %     \node[anchor=north,rectangle,fill=black!44.4282,minimum size=0.025em] (embed7_2) at (embed7_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed7_3) at (embed7_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!15.9579,,minimum size=0.05em,yshift=-0.5em] (embed7_4) at (embed7_2.south) {};
    %     \draw[densely dotted,thick] (embed7_2.south) -- (embed7_4.north);
    %     \draw[blue,ultra thick] (embed7_1.north west) rectangle (embed7_4.south east);
    % % t=8
    % \node[below=1.5em of RNN8,rectangle,fill=black!36.3285,minimum size=0.025em] (embed8_1) {};
    %     \node[anchor=north,rectangle,fill=black!60.9385,minimum size=0.025em] (embed8_2) at (embed8_1.south) {};
    %     % \node[anchor=north,rectangle,minimum size=0.05em] (embed8_3) at (embed8_2.south) {\scalebox{0.5}{$\mathbb{\vdots}$}};
    %     \node[anchor=north,rectangle,fill=black!68.8193,minimum size=0.05em,yshift=-0.5em] (embed8_4) at (embed8_2.south) {};
    %     \draw[densely dotted,thick] (embed8_2.south) -- (embed8_4.north);
    %     \draw[orange,ultra thick] (embed8_1.north west) rectangle (embed8_4.south east);
    % \draw[->,ultra thick,violet] (embed1_1) -- (RNN1);
    % \draw[->,ultra thick,violet] (embed2_1) -- (RNN2);
    % \draw[->,ultra thick,violet] (embed3_1) -- (RNN3);
    % \draw[->,ultra thick,violet] (embed4_1) -- (RNN4);
    % \draw[->,ultra thick,blue] (embed5_1) -- (RNN5);
    % \draw[->,ultra thick,orange] (embed6_1) -- (RNN6);
    % \draw[->,ultra thick,blue] (embed7_1) -- (RNN7);
    % \draw[->,ultra thick,orange] (embed8_1) -- (RNN8);
    % Embedding layer
    \path let \p1=(RNN1.west), \p2=(RNN8.east) in (RNN1) to (RNN8)
        node[anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw,yshift=-2em] (embed_layer)
        at (RNN1.west|-RNN8.south)%embed8_4.south)
        {Embedding};
    \draw[->,ultra thick,violet] (RNN1|-embed_layer.north) -- (RNN1);%(embed1_4);
    \draw[->,ultra thick,violet] (RNN2|-embed_layer.north) -- (RNN2);%(embed2_4);
    \draw[->,ultra thick,violet] (RNN3|-embed_layer.north) -- (RNN3);%(embed3_4);
    \draw[->,ultra thick,violet] (RNN4|-embed_layer.north) -- (RNN4);%(embed4_4);
    \draw[->,ultra thick,blue] (RNN5|-embed_layer.north) -- (RNN5);%(embed5_4);
    \draw[->,ultra thick,orange] (RNN6|-embed_layer.north) -- (RNN6);%(embed6_4);
    \draw[->,ultra thick,blue] (RNN7|-embed_layer.north) -- (RNN7);%(embed7_4);
    \draw[->,ultra thick,orange] (RNN8|-embed_layer.north) -- (RNN8);%(embed8_4);
    % inputs
    \node[yshift=-2em,text=violet] (input1) at (RNN1|-embed_layer.south) {8};
    \node[text=violet] (input2) at (RNN2|-input1) {29};
    \node[text=violet] (input3) at (RNN3|-input1) {2};
    \node[text=violet] (input_dots) at (RNN_dots|-input1) {$\cdots$};
    \node[text=violet] (input4) at (RNN4|-input1) {11};
    \node[text=blue] (input5) at (RNN5|-input1) {2};
    \node[text=blue] (input_dots2) at (RNN_dots2|-input1) {$\cdots$};
    \node[text=blue,shape=cross out,draw=orange,thick] (input6) at (RNN6|-input1) {8};
    \node[text=orange,anchor=north] (input6other) at (input6.south) {17};
    \node[text=blue] (input7) at (RNN7|-input1) {11};
    \node[text=blue,shape=cross out,draw=orange,thick] (input8) at (RNN8|-input1) {29};
    \node[text=orange,anchor=north] (input8other) at (input8.south) {34};
    \draw[->,ultra thick,violet] (input1) -- (RNN1|-embed_layer.south);
    \draw[->,ultra thick,violet] (input2) -- (RNN2|-embed_layer.south);
    \draw[->,ultra thick,violet] (input3) -- (RNN3|-embed_layer.south);
    \draw[->,ultra thick,violet] (input4) -- (RNN4|-embed_layer.south);
    \draw[->,ultra thick,blue] (input5) -- (RNN5|-embed_layer.south);
    \draw[->,ultra thick,orange] (input6) -- (RNN6|-embed_layer.south);
    \draw[->,ultra thick,blue] (input7) -- (RNN7|-embed_layer.south);
    \draw[->,ultra thick,orange] (input8) -- (RNN8|-embed_layer.south);
    \node[anchor=north west,align=center,text=violet] (input_ann) at (input1.south west) {\textbf{Study Items}\\(Non-Repeating Random Integers)};
    % Filler
    \node[anchor=north,align=center,text=orange,yshift=0.5em] (other) at (input6other.south-|input_dots2) {\textbf{Replacement w/ Distractors}\\(Random Non-Repeating Complements)};
    % Reaout layer
    \path let \p1=(RNN5.west), \p2=(RNN8.east) in (RNN5) to (RNN8)
        node[above=2em of RNN5.north west, anchor=west, minimum width=\x2-\x1+0.5em, rounded rectangle, draw] (readout_layer) {Linear$\to$Sigmoid};
    \draw[->,ultra thick,blue] (RNN5) -- (RNN5|-readout_layer.south);
    \draw[->,ultra thick,orange] (RNN6) -- (RNN6|-readout_layer.south);
    \draw[->,ultra thick,blue] (RNN7) -- (RNN7|-readout_layer.south);
    \draw[->,ultra thick,orange] (RNN8) -- (RNN8|-readout_layer.south);
    % output for palindrome
    \node[text=blue,yshift=2em] (sort5) at (RNN5|-readout_layer.north) {1};
    \node (sort_dots) at (RNN_dots2|-sort5) {$\cdots$};
    \node[text=orange] (sort6) at (RNN6|-sort5) {0};
    \node[text=blue] (sort7) at (RNN7|-sort5) {1};
    \node[text=orange] (sort8) at (RNN8|-sort5) {0};
    \draw[->,ultra thick,blue] (RNN5|-readout_layer.north) -- (sort5);
    \draw[->,ultra thick,orange] (RNN6|-readout_layer.north) -- (sort6);
    \draw[->,ultra thick,blue] (RNN7|-readout_layer.north) -- (sort7);
    \draw[->,ultra thick,orange] (RNN8|-readout_layer.north) -- (sort8);
    \node[anchor=south] (sort_ann) at (sort7.north) {\textbf{{\color{blue}{In\,Study\,Items\,(1)}} OR \color{orange}{Not\,(0)}}};
    \path let \p1=(input1.west), \p2=(input4.east) in (input1) to (input4)
        node[anchor=west, minimum width=\x2-\x1+1em, rounded rectangle, draw, dotted,thick,blue] (inputs) at (input1.west|-input4.east) {\phantom{M}};
    \path let \p1=(input5.west), \p2=(input8.east) in (input5) to (input8)
        node[anchor=west, minimum width=\x2-\x1+1em, rounded rectangle, draw, dotted,thick,blue] (shuffled) at (input5.west|-input8.east) {\phantom{M}};
    % \draw [decoration={brace,mirror,amplitude=0.5em},decorate,ultra thick,violet] (input1.south west) -- (input4.south east);
    % \draw [decoration={brace,mirror,amplitude=0.5em},decorate,ultra thick,violet] (input5.south west) -- (input8.south east);
    \draw[->,ultra thick,blue] (input4.south west) to [bend right=45] node [below,anchor=north west] {\textbf{Shuffle}} (input5.south east);
    \end{tikzpicture}
